How to Guide Your Flow: Few-Step Alignment via Flow Map Reward Guidance

In generative modeling, we often wish to produce samples that maximize a user-specified reward such as aesthetic quality or alignment with human preferences, a problem known as \textit{guidance}. Despite their widespread use, existing guidance methods either require expensive multi-particle, many-step schemes or rely on poorly understood approximations. We reformulate guidance as a \textit{deterministic optimal control problem}, yielding a hierarchy of algorithms that subsumes existing approaches at the coarsest level. We show that the \textit{flow map}, an object of significant recent interest for its role in fast inference, arises naturally in the optimal solution. Based on this observation, we propose \textbf{Flow Map Reward Guidance (FMRG)}: a training-free, \textit{single-trajectory} framework that uses the flow map to both integrate and guide the flow. At text-to-image scale, FMRG matches or surpasses baselines across inverse problems and reward-guided generation with \textbf{as few as 3 NFEs}, giving at least an order-of-magnitude speedup in comparison to prior state of the art. Code is available at https://github.com/jrrhuang/fmrg.

==> figures/bear_qualitative.tex <==
% Figure 8 (right panel): bear qualitative evolution under FMRG-E vs FMRG-J.
% Raw images come from PPTX slide 5; all labels rendered in LaTeX.
% Colors match manifold_fig.tex for consistency.
\definecolor{bearJblue}{RGB}{50, 100, 180}
\definecolor{bearEpurple}{RGB}{140, 60, 180}
\definecolor{bearOrange}{RGB}{220, 140, 30}

\begin{tikzpicture}[
    >=Stealth,
    imgnode/.style    = {inner sep=0pt, outer sep=0pt},
    rowtag/.style     = {font=\footnotesize\bfseries, inner sep=2pt},
    endlabel/.style   = {font=\small, anchor=west, align=left},
    rewardlbl/.style  = {font=\small, anchor=west, align=left, text=bearOrange},
    promptlbl/.style  = {font=\footnotesize, anchor=north, align=center, inner sep=1pt, text width=1.9cm},
    timetick/.style   = {font=\footnotesize, anchor=north},
]
  % --- geometry ---
  \def\Wstart{1.85}    % start image width (cm)
  \def\W{1.85}         % row image width (cm) -- bigger images
  \def\HSEP{0}         % no gap between row images (touching, film-strip)
  \def\VSEP{0.12}
  \def\GAP{1.00}       % gap between start and first row image (longer, smoother arrows)
  \pgfmathsetmacro{\YE}{\W/2 + \VSEP/2}
  \pgfmathsetmacro{\YJ}{-\W/2 - \VSEP/2}
  \pgfmathsetmacro{\XA}{\Wstart/2 + \GAP + \W/2}

  % --- start image ---
  \node[imgnode] (start) at (0,0)
    {\includegraphics[width=\Wstart cm]{figures/bears/start.jpg}};

  % --- X_{0,1}(x_0) label above start image ---
  \node[font=\normalsize, anchor=south, inner sep=2pt] at (start.north)
    {$X_{0,1}(x_0)$};

  % --- FMRG-E row (top): images touching ---
  \node[imgnode] (eA) at (\XA,\YE)
    {\includegraphics[width=\W cm]{figures/bears/e_mid1.jpg}};
  \node[imgnode, anchor=west] (eB) at (eA.east)
    {\includegraphics[width=\W cm]{figures/bears/e_mid2.jpg}};
  \node[imgnode, anchor=west] (eC) at (eB.east)
    {\includegraphics[width=\W cm]{figures/bears/e_end.jpg}};

  % --- FMRG-J row (bottom): images touching ---
  \node[imgnode] (jA) at (\XA,\YJ)
    {\includegraphics[width=\W cm]{figures/bears/j_mid1.jpg}};
  \node[imgnode, anchor=west] (jB) at (jA.east)
    {\includegraphics[width=\W cm]{figures/bears/j_mid2.jpg}};
  \node[imgnode, anchor=west] (jC) at (jB.east)
    {\includegraphics[width=\W cm]{figures/bears/j_end.jpg}};

  % --- curved fork arrows (original v6 style: out=22/in=200) ---
  \draw[->, very thick, color=bearEpurple]
    ($(start.east)+(0.05, 0.18)$) to[out=22, in=200] ($(eA.west)+(-0.05,-0.05)$);
  \draw[->, very thick, color=bearJblue]
    ($(start.east)+(0.05,-0.18)$) to[out=-22, in=160] ($(jA.west)+(-0.05, 0.05)$);

  % --- row tags ABOVE first E image and BELOW first J image (modest clearance) ---
  \node[rowtag, anchor=south west, color=bearEpurple] at ($(eA.north west)+(0.05, 0.10)$) {FMRG-E};
  \node[rowtag, anchor=north west, color=bearJblue]   at ($(jA.south west)+(0.05,-0.10)$) {FMRG-J};

  % --- end-of-row labels: x_1^E / x_1^J + reward indicator ---
  \node[endlabel, color=bearEpurple] at ($(eC.east)+(0.18, 0.22)$) {$x_1^{E}$};
  \node[rewardlbl]                   at ($(eC.east)+(0.18,-0.22)$) {$r^{++}$};
  \node[endlabel, color=bearJblue]   at ($(jC.east)+(0.18, 0.22)$) {$x_1^{J}$};
  \node[rewardlbl]                   at ($(jC.east)+(0.18,-0.22)$) {$r^{+}$};

  % --- prompt / reward labels under start image (short p:/r:, bigger font) ---
  \node[promptlbl] at ($(start.south)+(0,-0.05)$)
    {$p$:\,``a photo of a bear''\\[1pt]$r$:\,whitening};

  % --- time axis: arrow line below the row, ticks at ends (below FMRG-J) ---
  \pgfmathsetmacro{\YT}{\YJ - \W/2 - 0.55}
  \coordinate (tL) at (eA.west |- 0,\YT);
  \coordinate (tR) at (eC.east |- 0,\YT);
  \draw[->, thick] (tL) -- (tR);
  \node[timetick] at (tL) {$t=0$};
  \node[timetick] at (tR) {$t=1$};
\end{tikzpicture}


==> figures/hierarchy.tex <==
% Hierarchy of approximations figure
\definecolor{exactblue}{RGB}{90, 110, 160}
\definecolor{greedygreen}{RGB}{60, 135, 125}
\definecolor{dpsred}{RGB}{165, 100, 95}
\definecolor{annotgray}{RGB}{100, 100, 100}
\definecolor{arrowgray}{RGB}{100, 100, 100}

\begin{tikzpicture}[
    x=1cm, y=1cm,
    every node/.style={font=\small},
    eqbox/.style={
        draw=#1!30, fill=#1!5, rounded corners=3pt,
        minimum width=8.0cm, minimum height=1.1cm,
        inner sep=5pt, anchor=west,
    },
    methodlabel/.style={
        font=\small\bfseries, anchor=west,
    },
    annotation/.style={
        font=\footnotesize, annotgray,
    },
    thickarrow/.style={
        ->, >=stealth, line width=1.5pt, arrowgray,
    },
]

% === Row 1: Exact-optimal (intractable) ===
\node[eqbox=exactblue] (exact) at (0, 0) {};
\node[methodlabel, exactblue, align=left] at (0.15, 0) {Exact-optimal\\[-2pt]{\footnotesize(intractable)}};
\node[anchor=west, font=\small] at (2.8, 0) {$u_t^* = \lambda\, \nabla {\color{exactblue}\boldsymbol{X_{t,1}^{u^*\!}(x_t^*)}}^\mathsf{T} \nabla r\!\big({\color{exactblue}\boldsymbol{X_{t,1}^{u^*\!}(x_t^*)}}\big)$};

% === Arrow 1 ===
\draw[thickarrow] (3.75, -0.55) -- (3.75, -1.2)
    node[midway, right=6pt, annotation] {uncontrolled flow map};

% === Row 2: Greedy-optimal (ours) ===
\node[eqbox=greedygreen] (greedy) at (0, -1.75) {};
\node[methodlabel, greedygreen, align=left] at (0.15, -1.75) {FMRG\\[-2pt]{\footnotesize(ours)}};
\node[anchor=west, font=\small] at (2.8, -1.75) {$u_t(x) = \lambda\, \nabla {\color{greedygreen}\boldsymbol{X_{t,1}(x)}}^\mathsf{T} \nabla r\!\big({\color{greedygreen}\boldsymbol{X_{t,1}(x)}}\big)$};

% === Arrow 2 ===
\draw[thickarrow] (3.75, -2.3) -- (3.75, -2.95)
    node[midway, right=6pt, annotation] {sub.\ denoiser estimate};

% === Row 3: DPS (taller box to include where clause) ===
\node[eqbox=dpsred, minimum height=1.3cm] (dps) at (0, -3.6) {};
\node[methodlabel, dpsred] at (0.15, -3.5) {DPS};
\node[anchor=west, font=\small] at (2.8, -3.4) {$u_t^{\mathrm{DPS}}(x) = \lambda\, \nabla_x r\!\big({\color{dpsred}\boldsymbol{\hat{x}_1(x)}}\big)$};
\node[anchor=west, font=\small] at (2.8, -3.85) {where $\hat{x}_1 = \mathbb{E}[x_1 \mid x_t{=}x]$};

\end{tikzpicture}


==> figures/manifold_fig.tex <==
% Jacobian vs Euclidean gradient figure
\definecolor{manifoldborder}{RGB}{100, 140, 180}
\definecolor{tangentfill}{RGB}{235, 248, 235}
\definecolor{tangentborder}{RGB}{60, 130, 60}
\definecolor{jacblue}{RGB}{50, 100, 180}
\definecolor{eucpurple}{RGB}{140, 60, 180}
\definecolor{gradorange}{RGB}{220, 140, 30}
\definecolor{annotgray}{RGB}{100, 100, 100}

\begin{tikzpicture}[
    >=Stealth,
    every node/.style={font=\small},
]

% === Blue manifold background (from PPTX slide 14) ===
% Replaces the old TikZ-drawn manifold shape
% Image coords: 7cm wide x 3.8cm tall, peak contour ~ (2.88, 2.29)
\node[anchor=south west, inner sep=0pt] at (0, 0) {
    \includegraphics[width=7cm]{figures/manifold_blue.png}
};

% Manifold label
% M label removed

% === Point x_1 on manifold (near but not at peak contour) ===
\coordinate (x1) at (2.5, 2.1);

% === Tangent plane at x_1 (same relative geometry as original) ===
\fill[tangentfill, opacity=0.5, draw=tangentborder, thin]
    ($(x1) + (-1.4, -0.61)$) -- ($(x1) + (1.8, 0.09)$)
    -- ($(x1) + (2.2, 0.79)$) -- ($(x1) + (-1.0, 0.09)$) -- cycle;
\node[tangentborder, font=\small] at ($(x1) + (-0.85, 0.29)$) {$T_{x_1}\!\mathcal{M}$};

% === Point x_1 (drawn on top of tangent plane) ===
\fill[black] (x1) circle (2.5pt);
\node[below=4pt, font=\normalsize] at (x1) {$X_{t,1}(x_t)$};

% === Vector decomposition: nabla r = v_par + v_perp ===
% Tangent direction (along the plane, pointing toward high reward)
\coordinate (vpar_dir) at (1.2, 0.27);
% Normal direction (perpendicular to plane, pointing up)
\coordinate (vperp_dir) at (-0.2, 1.0);

% v_parallel (tangent component)
\coordinate (vpar_end) at ($(x1) + (vpar_dir)$);
\draw[->, line width=1.6pt, jacblue] (x1) -- (vpar_end)
    node[below=2pt, font=\normalsize\bfseries, jacblue] {$v_\parallel$};

% Full gradient nabla r = v_par + v_perp
\coordinate (grad_end) at ($(x1) + (vpar_dir) + (vperp_dir)$);
\draw[->, line width=1.7pt, gradorange] (x1) -- (grad_end)
    node[above left=0pt, font=\normalsize\bfseries, gradorange] {$\nabla r$};

% Dashed line showing projection from nabla r tip down to v_par tip
\draw[densely dashed, thin, annotgray] (vpar_end) -- (grad_end);

% === Jacobian path: follows tangent, curves along manifold toward high reward ===
\draw[->, line width=1.8pt, jacblue]
    plot[smooth, tension=0.6] coordinates {
        (x1) ($(x1) + (1.0, 0.35)$) ($(x1) + (2.0, 0.6)$) ($(x1) + (2.8, 0.7)$)
    };
\coordinate (jac_end) at ($(x1) + (2.8, 0.7)$);
\fill[jacblue] (jac_end) circle (2.5pt);
\node[right=2pt, font=\normalsize\bfseries, jacblue] at (jac_end) {$x_1^J$};

% === Euclidean path: straight line to x_1^E (off manifold) ===
\draw[->, line width=1.8pt, eucpurple]
    (x1) -- ($(x1) + (2.3, 2.0)$);
\coordinate (euc_end) at ($(x1) + (2.3, 2.0)$);
\fill[eucpurple] (euc_end) circle (2.5pt);
\node[right=2pt, font=\normalsize\bfseries, eucpurple] at (euc_end) {$x_1^E$};

% === Reward optimum (off-manifold) ===
\node[gradorange, font=\large] at ($(x1) + (3.2, 2.0)$) {$\bigstar$};
\node[right=0pt, font=\small, gradorange] at ($(x1) + (3.5, 2.0)$) {$\arg\max\, r$};

% === "reward increases" direction (near manifold edge) ===
\draw[->, thick, black!80] (5.3, 0.8) -- ($(5.3, 0.8) + (1.07, 0.93)$);
\node[right=3pt, font=\small\bfseries, black!80, align=left] at ($(5.3, 0.8) + (0.6, 0.0)$) {reward\\increases};

\end{tikzpicture}


==> figures/overview_tikz.tex <==
% TikZ Overview Figure for FMRG

% === Color definitions ===
% Semantic trajectory/arrow palette + lavender distributions + dark purple time axis (paper theme)
\definecolor{fmtgblue}{rgb}{0.35, 0.55, 0.75}      % blue: FMRG flow arrows (primary)
\definecolor{arcgray}{rgb}{0.60, 0.60, 0.60}
\definecolor{lookahead}{rgb}{0.80, 0.60, 0.38}     % warm tan: heuristic look-ahead
\definecolor{gradgreen}{rgb}{0.38, 0.65, 0.48}     % green: gradient steps
\definecolor{rewardcyan}{rgb}{0.55, 0.82, 0.85}    % light cyan: reward fill
\definecolor{rewardcyanline}{rgb}{0.30, 0.60, 0.65}% teal: reward line
\definecolor{smcred}{rgb}{0.75, 0.42, 0.42}        % muted red: rejected SMC
\definecolor{smcredX}{rgb}{0.60, 0.25, 0.25}       % dark red: rejection X marker
\definecolor{tiltgreen}{rgb}{0.70, 0.85, 0.70}     % light green: tilted target distribution
\definecolor{distgray}{HTML}{D8CCE8}               % lightest lavender: gaussian fill (paper theme)
\definecolor{distborder}{HTML}{6B5B95}             % dark_med lavender: gaussian border (paper theme)
\definecolor{timeline}{HTML}{1A0A3E}               % darkest purple: time axis (paper theme)

\begin{tikzpicture}[
    x=1cm, y=1cm,
    every node/.style={font=\small},
    dot/.style={circle, fill=black, inner sep=0pt, minimum size=3pt},
]
% Tighten left whitespace
\pgfresetboundingbox
\useasboundingbox (0.4, -3.8) rectangle (16.2, 3.5);

% =====================================================================
% TOP PANEL: FMRG (Ours)
% =====================================================================

% --- Label ---
\node[rotate=90, anchor=south, font=\small\bfseries] at (0.0, 1.9) {FMRG (Ours)};

% --- rho_0: unimodal Gaussian, vertical, at left ---
\begin{scope}[shift={(1.0, 1.9)}]
    \fill[distgray, opacity=0.35] plot[smooth, variable=\y, domain=-1.6:1.6, samples=50]
        ({-0.8*exp(-\y*\y/0.4)}, \y) -- cycle;
    \draw[distborder, thick] plot[smooth, variable=\y, domain=-1.6:1.6, samples=50]
        ({-0.8*exp(-\y*\y/0.4)}, \y);
    \node[above left, font=\normalsize] at (-0.4, 1.2) {$\rho_0$};
\end{scope}

% --- rho_1: multimodal (3 modes), shifted slightly right ---
\begin{scope}[shift={(11.5, 1.9)}]
    \pgfmathsetmacro{\dS}{0.9}
    \fill[distgray, opacity=0.3] plot[smooth, variable=\y, domain=-1.6:1.6, samples=100]
        ({\dS*(0.4*exp(-(\y+0.85)*(\y+0.85)/0.06) + 0.45*exp(-(\y-0.1)*(\y-0.1)/0.06) + 0.38*exp(-(\y-1.0)*(\y-1.0)/0.05))}, \y)
        -- (0, 1.6) -- (0, -1.6) -- cycle;
    \draw[distborder, thick] plot[smooth, variable=\y, domain=-1.6:1.6, samples=100]
        ({\dS*(0.4*exp(-(\y+0.85)*(\y+0.85)/0.06) + 0.45*exp(-(\y-0.1)*(\y-0.1)/0.06) + 0.38*exp(-(\y-1.0)*(\y-1.0)/0.05))}, \y);
    \node[above right, font=\normalsize] at (0.2, 1.2) {$\rho_1$};
\end{scope}

% --- Reward r(x): light cyan, sharper quadratic bump ---
\begin{scope}[shift={(11.5, 1.9)}]
    \fill[rewardcyan, opacity=0.3] plot[smooth, variable=\y, domain=-0.95:1.6, samples=60]
        ({max(0, 0.55 - 0.5*(\y-0.55)*(\y-0.55))}, \y) -- (0, 1.6) -- (0, -0.95) -- cycle;
    \draw[rewardcyanline, thick] plot[smooth, variable=\y, domain=-0.5:1.6, samples=60]
        ({max(0, 0.55 - 0.5*(\y-0.55)*(\y-0.55))}, \y);
    \node[right, font=\small, rewardcyanline] at (0.55, 0.55) {$r(x)$};
\end{scope}

% --- Thin vertical line at t=1 (removed to reduce clutter) ---
% \draw[gray!30, thin] (11.5, 0.1) -- (11.5, 3.7);

% --- Trajectory coordinates ---
\coordinate (x0) at (1.0, 1.5);
\coordinate (fmA) at (4.0, 1.6);
\coordinate (gsA) at (4.2, 1.15);
\coordinate (fmB) at (7.8, 2.9);
\coordinate (gsB) at (8.05, 2.45);
\coordinate (x1) at (11.5, 2.15);

% --- Look-ahead: dashed line from fmA (before gradient) to X_{s,1} at t=1 ---
\coordinate (lookaheadEnd) at (11.5, 1.15);
\draw[lookahead, densely dashed, semithick]
    (fmA) .. controls (6.5, 0.7) and (9.5, 0.85) .. (lookaheadEnd);
\node[below right, font=\footnotesize, lookahead] at (7.8, 0.75) {$X_{s,1}$};
\node[dot, fill=lookahead] at (lookaheadEnd) {};

% --- Flow map segment 1: x0 to fmA ---
\draw[fmtgblue, very thick, -{Stealth[length=5pt, width=3.5pt]}]
    (x0) .. controls (1.8, 2.2) and (2.8, 2.3) .. (fmA);
\node[above, font=\footnotesize, fmtgblue] at (2.4, 2.1) {$X_{0,s}(x_0)$};

% --- Gradient step 1: fmA to gsA ---
\draw[gradgreen, thick, -{Stealth[length=5pt, width=3.5pt]}]
    (fmA) -- (gsA);
\node[left, font=\footnotesize, gradgreen] at (3.95, 1.38) {$\nabla r$};

% --- Flow map segment 2: gsA to fmB ---
\draw[fmtgblue, very thick, -{Stealth[length=5pt, width=3.5pt]}]
    (gsA) .. controls (5.0, 3.0) and (6.5, 3.3) .. (fmB);
\node[above, font=\footnotesize, fmtgblue] at (5.7, 3.05) {$X_{s,t}(x_s^u)$};

% --- Gradient step 2: fmB to gsB ---
\draw[gradgreen, thick, -{Stealth[length=5pt, width=3.5pt]}]
    (fmB) -- (gsB);
\node[left, font=\footnotesize, gradgreen] at (7.95, 2.68) {$\nabla r$};

% --- Flow map segment 3: gsB to x1 ---
\draw[fmtgblue, very thick, -{Stealth[length=5pt, width=3.5pt]}]
    (gsB) .. controls (9.2, 2.85) and (10.7, 2.5) .. (x1);
\node[above, font=\footnotesize, fmtgblue] at (9.9, 2.55) {$X_{t,1}(x_t^u)$};

% --- Dots ---
\node[dot] at (x0) {};
\node[dot] at (fmA) {};
\node[dot] at (gsA) {};
\node[dot] at (fmB) {};
\node[dot] at (gsB) {};
\node[dot] at (x1) {};

% --- Labels ---
\node[below right, font=\footnotesize] at (x0) {$x_0$};
\node[below, font=\footnotesize, yshift=-2pt] at (gsA) {$x_s^u$};
\node[below right, font=\footnotesize] at (gsB) {$x_t^u$};
\node[left, font=\footnotesize] at (11.4, 2.0) {$x_1^u$};

% =====================================================================
% TIME AXIS (black)
% =====================================================================
\draw[timeline, thick, -{Stealth[length=6pt]}] (0.5, -0.4) -- (12.2, -0.4);
\node[font=\small, timeline] at (6.0, -0.15) {Time $t$};

% =====================================================================
% BOTTOM PANEL: SMC
% =====================================================================

% --- Label ---
\node[rotate=90, anchor=south, font=\small\bfseries] at (0.0, -2.15) {SMC};

% --- rho_0 (left, aligned with trajectory starts) ---
\begin{scope}[shift={(1.0, -2.15)}]
    \fill[distgray, opacity=0.35] plot[smooth, variable=\y, domain=-1.6:1.6, samples=50]
        ({-0.8*exp(-\y*\y/0.4)}, \y) -- cycle;
    \draw[distborder, thick] plot[smooth, variable=\y, domain=-1.6:1.6, samples=50]
        ({-0.8*exp(-\y*\y/0.4)}, \y);
    \node[above left, font=\normalsize] at (-0.4, 1.2) {$\rho_0$};
\end{scope}

% --- rho_1 GMM (exact same as top panel, shifted right to match) ---
\begin{scope}[shift={(11.5, -2.15)}]
    \pgfmathsetmacro{\dSb}{0.9}
    \fill[distgray, opacity=0.3] plot[smooth, variable=\y, domain=-1.6:1.6, samples=100]
        ({\dSb*(0.4*exp(-(\y+0.85)*(\y+0.85)/0.06) + 0.45*exp(-(\y-0.1)*(\y-0.1)/0.06) + 0.38*exp(-(\y-1.0)*(\y-1.0)/0.05))}, \y)
        -- (0, 1.6) -- (0, -1.6) -- cycle;
    \draw[distborder, thick] plot[smooth, variable=\y, domain=-1.6:1.6, samples=100]
        ({\dSb*(0.4*exp(-(\y+0.85)*(\y+0.85)/0.06) + 0.45*exp(-(\y-0.1)*(\y-0.1)/0.06) + 0.38*exp(-(\y-1.0)*(\y-1.0)/0.05))}, \y);
    \node[above right, font=\normalsize] at (0.2, 1.2) {$\rho_1$};
\end{scope}
% --- Tilted distribution e^r rho_1 (single mode, green, overlaid) ---
\begin{scope}[shift={(11.5, -2.15)}]
    \fill[tiltgreen, opacity=0.45] plot[smooth, variable=\y, domain=-1.6:1.6, samples=50]
        ({0.65*exp(-(\y-0.5)*(\y-0.5)/0.15)}, \y) -- (0, 1.6) -- (0, -1.6) -- cycle;
    \draw[gradgreen!80!black, thick] plot[smooth, variable=\y, domain=-1.6:1.6, samples=50]
        ({0.65*exp(-(\y-0.5)*(\y-0.5)/0.15)}, \y);
    \node[right, font=\small, gradgreen!80!black] at (0.6, 0.5) {$\propto e^r \rho_1$};
\end{scope}

% --- Thin vertical line at t=1 (removed to reduce clutter) ---
% \draw[gray!30, thin] (11.5, -0.9) -- (11.5, -3.9);

% --- SMC Trajectory 1: REMOVED (only one blue traj) ---
\iffalse
\draw[fmtgblue, very thick] plot coordinates {
    (1.00,-1.50) (1.02,-1.49) (1.04,-1.52) (1.05,-1.52) (1.07,-1.46) (1.09,-1.43) (1.11,-1.41) (1.12,-1.45)
    (1.14,-1.47) (1.16,-1.44) (1.18,-1.41) (1.19,-1.48) (1.21,-1.48) (1.23,-1.40) (1.25,-1.38) (1.26,-1.36)
    (1.28,-1.30) (1.30,-1.37) (1.32,-1.38) (1.33,-1.37) (1.35,-1.34) (1.37,-1.29) (1.39,-1.27) (1.40,-1.29)
    (1.42,-1.30) (1.44,-1.30) (1.46,-1.29) (1.47,-1.28) (1.49,-1.24) (1.51,-1.29) (1.53,-1.28) (1.54,-1.22)
    (1.56,-1.19) (1.58,-1.14) (1.60,-1.15) (1.61,-1.16) (1.63,-1.23) (1.65,-1.20) (1.67,-1.19) (1.68,-1.14)
    (1.70,-1.11) (1.72,-1.13) (1.74,-1.14) (1.75,-1.20) (1.77,-1.19) (1.79,-1.21) (1.81,-1.22) (1.82,-1.21)
    (1.84,-1.22) (1.86,-1.17) (1.88,-1.25) (1.89,-1.26) (1.91,-1.34) (1.93,-1.37) (1.95,-1.38) (1.96,-1.43)
    (1.98,-1.43) (2.00,-1.43) (2.02,-1.46) (2.03,-1.45) (2.05,-1.46) (2.07,-1.47) (2.09,-1.47) (2.10,-1.54)
    (2.12,-1.46) (2.14,-1.39) (2.16,-1.32) (2.17,-1.28) (2.19,-1.32) (2.21,-1.28) (2.23,-1.27) (2.24,-1.28)
    (2.26,-1.30) (2.28,-1.31) (2.30,-1.30) (2.31,-1.26) (2.33,-1.32) (2.35,-1.28) (2.37,-1.31) (2.38,-1.32)
    (2.40,-1.33) (2.42,-1.39) (2.44,-1.38) (2.45,-1.39) (2.47,-1.40) (2.49,-1.38) (2.51,-1.39) (2.53,-1.37)
    (2.54,-1.38) (2.56,-1.42) (2.58,-1.39) (2.60,-1.38) (2.61,-1.40) (2.63,-1.40) (2.65,-1.35) (2.67,-1.33)
    (2.68,-1.33) (2.70,-1.24) (2.72,-1.23) (2.74,-1.23) (2.75,-1.20) (2.77,-1.27) (2.79,-1.21) (2.81,-1.22)
    (2.82,-1.27) (2.84,-1.30) (2.86,-1.30) (2.88,-1.30) (2.89,-1.31) (2.91,-1.34) (2.93,-1.36) (2.95,-1.37)
    (2.96,-1.34) (2.98,-1.32) (3.00,-1.28) (3.02,-1.28) (3.03,-1.28) (3.05,-1.27) (3.07,-1.26) (3.09,-1.24)
    (3.10,-1.27) (3.12,-1.30) (3.14,-1.36) (3.16,-1.32) (3.17,-1.25) (3.19,-1.28) (3.21,-1.26) (3.23,-1.31)
    (3.24,-1.31) (3.26,-1.31) (3.28,-1.34) (3.30,-1.32) (3.31,-1.36) (3.33,-1.36) (3.35,-1.30) (3.37,-1.25)
    (3.38,-1.31) (3.40,-1.34) (3.42,-1.28) (3.44,-1.27) (3.45,-1.36) (3.47,-1.36) (3.49,-1.50) (3.51,-1.56)
    (3.52,-1.55) (3.54,-1.55) (3.56,-1.59) (3.58,-1.62) (3.59,-1.63) (3.61,-1.60) (3.63,-1.63) (3.65,-1.63)
    (3.66,-1.68) (3.68,-1.68) (3.70,-1.71) (3.72,-1.67) (3.73,-1.64) (3.75,-1.62) (3.77,-1.60) (3.79,-1.60)
    (3.80,-1.61) (3.82,-1.57) (3.84,-1.60) (3.86,-1.64) (3.87,-1.66) (3.89,-1.66) (3.91,-1.66) (3.93,-1.66)
    (3.94,-1.71) (3.96,-1.75) (3.98,-1.80) (4.00,-1.80) (4.02,-1.78) (4.03,-1.77) (4.05,-1.77) (4.07,-1.82)
    (4.09,-1.82) (4.10,-1.81) (4.12,-1.81) (4.14,-1.81) (4.16,-1.82) (4.17,-1.87) (4.19,-1.85) (4.21,-1.85)
    (4.23,-1.85) (4.24,-1.85) (4.26,-1.87) (4.28,-1.95) (4.30,-1.89) (4.31,-1.88) (4.33,-1.89) (4.35,-1.88)
    (4.37,-1.88) (4.38,-1.88) (4.40,-1.89) (4.42,-1.87) (4.44,-1.93) (4.45,-1.90) (4.47,-1.97) (4.49,-2.01)
    (4.51,-2.05) (4.52,-2.10) (4.54,-2.11) (4.56,-2.07) (4.58,-2.05) (4.59,-2.01) (4.61,-2.01) (4.63,-2.01)
    (4.65,-2.03) (4.66,-2.07) (4.68,-2.06) (4.70,-2.06) (4.72,-2.08) (4.73,-2.10) (4.75,-2.09) (4.77,-2.16)
    (4.79,-2.20) (4.80,-2.23) (4.82,-2.19) (4.84,-2.21) (4.86,-2.22) (4.87,-2.22) (4.89,-2.24) (4.91,-2.32)
    (4.93,-2.38) (4.94,-2.40) (4.96,-2.34) (4.98,-2.36) (5.00,-2.32) (5.01,-2.30) (5.03,-2.26) (5.05,-2.25)
    (5.07,-2.26) (5.08,-2.27) (5.10,-2.25) (5.12,-2.22) (5.14,-2.17) (5.15,-2.15) (5.17,-2.18) (5.19,-2.20)
    (5.21,-2.19) (5.22,-2.18) (5.24,-2.09) (5.26,-2.14) (5.28,-2.13) (5.29,-2.13) (5.31,-2.11) (5.33,-2.08)
    (5.35,-2.07) (5.36,-2.11) (5.38,-2.08) (5.40,-2.12) (5.42,-2.15) (5.43,-2.10) (5.45,-2.14) (5.47,-2.16)
    (5.49,-2.22) (5.51,-2.25) (5.52,-2.26) (5.54,-2.19) (5.56,-2.22) (5.58,-2.27) (5.59,-2.22) (5.61,-2.27)
    (5.63,-2.24) (5.65,-2.19) (5.66,-2.18) (5.68,-2.14) (5.70,-2.15) (5.72,-2.11) (5.73,-2.14) (5.75,-2.13)
    (5.77,-2.12) (5.79,-2.16) (5.80,-2.08) (5.82,-2.10) (5.84,-2.14) (5.86,-2.11) (5.87,-2.13) (5.89,-2.11)
    (5.91,-2.07) (5.93,-2.05) (5.94,-2.06) (5.96,-2.09) (5.98,-2.08) (6.00,-2.09) (6.01,-2.08) (6.03,-2.05)
    (6.05,-2.06) (6.07,-2.05) (6.08,-2.07) (6.10,-2.08) (6.12,-2.07) (6.14,-2.10) (6.15,-2.12) (6.17,-2.14)
    (6.19,-2.12) (6.21,-2.13) (6.22,-2.13) (6.24,-2.09) (6.26,-2.10) (6.28,-2.13) (6.29,-2.15) (6.31,-2.14)
    (6.33,-2.13) (6.35,-2.13) (6.36,-2.17) (6.38,-2.17) (6.40,-2.13) (6.42,-2.10) (6.43,-2.12) (6.45,-2.16)
    (6.47,-2.17) (6.49,-2.16) (6.50,-2.16) (6.52,-2.18) (6.54,-2.21) (6.56,-2.21) (6.57,-2.23) (6.59,-2.20)
    (6.61,-2.25) (6.63,-2.26) (6.64,-2.17) (6.66,-2.12) (6.68,-2.11) (6.70,-2.08) (6.71,-2.07) (6.73,-2.10)
    (6.75,-2.14) (6.77,-2.16) (6.78,-2.15) (6.80,-2.19) (6.82,-2.19) (6.84,-2.22) (6.85,-2.19) (6.87,-2.22)
    (6.89,-2.20) (6.91,-2.17) (6.92,-2.14) (6.94,-2.15) (6.96,-2.09) (6.98,-2.03) (6.99,-2.04) (7.01,-2.06)
    (7.03,-2.02) (7.05,-2.02) (7.07,-2.04) (7.08,-2.04) (7.10,-2.04) (7.12,-2.00) (7.14,-2.00) (7.15,-1.99)
    (7.17,-2.04) (7.19,-2.01) (7.21,-2.04) (7.22,-2.02) (7.24,-2.00) (7.26,-2.00) (7.28,-2.10) (7.29,-2.09)
    (7.31,-2.05) (7.33,-2.04) (7.35,-2.07) (7.36,-2.06) (7.38,-2.00) (7.40,-1.97) (7.42,-1.95) (7.43,-1.98)
    (7.45,-2.00) (7.47,-1.96) (7.49,-1.97) (7.50,-1.99) (7.52,-1.97) (7.54,-1.97) (7.56,-1.97) (7.57,-1.94)
    (7.59,-1.93) (7.61,-1.92) (7.63,-1.95) (7.64,-1.96) (7.66,-1.95) (7.68,-1.97) (7.70,-1.88) (7.71,-1.87)
    (7.73,-1.88) (7.75,-1.85) (7.77,-1.86) (7.78,-1.83) (7.80,-1.81) (7.82,-1.78) (7.84,-1.79) (7.85,-1.78)
    (7.87,-1.86) (7.89,-1.81) (7.91,-1.84) (7.92,-1.82) (7.94,-1.83) (7.96,-1.86) (7.98,-1.94) (7.99,-1.94)
    (8.01,-1.94) (8.03,-1.95) (8.05,-1.91) (8.06,-1.96) (8.08,-1.93) (8.10,-1.92) (8.12,-1.92) (8.13,-1.97)
    (8.15,-2.06) (8.17,-2.10) (8.19,-2.10) (8.20,-2.11) (8.22,-2.15) (8.24,-2.15) (8.26,-2.15) (8.27,-2.16)
    (8.29,-2.19) (8.31,-2.23) (8.33,-2.19) (8.34,-2.13) (8.36,-2.07) (8.38,-2.04) (8.40,-2.10) (8.41,-2.08)
    (8.43,-2.08) (8.45,-2.14) (8.47,-2.18) (8.48,-2.23) (8.50,-2.24) (8.52,-2.19) (8.54,-2.16) (8.56,-2.11)
    (8.57,-2.10) (8.59,-2.07) (8.61,-2.06) (8.63,-2.04) (8.64,-2.02) (8.66,-1.98) (8.68,-1.94) (8.70,-2.00)
    (8.71,-2.00) (8.73,-1.98) (8.75,-2.03) (8.77,-2.06) (8.78,-2.08) (8.80,-2.08) (8.82,-2.11) (8.84,-2.13)
    (8.85,-2.10) (8.87,-2.08) (8.89,-2.07) (8.91,-2.09) (8.92,-2.11) (8.94,-2.12) (8.96,-2.11) (8.98,-2.07)
    (8.99,-2.01) (9.01,-2.00) (9.03,-2.02) (9.05,-1.98) (9.06,-2.00) (9.08,-2.00) (9.10,-2.02) (9.12,-1.98)
    (9.13,-1.99) (9.15,-1.98) (9.17,-1.97) (9.19,-1.96) (9.20,-1.96) (9.22,-1.95) (9.24,-2.01) (9.26,-2.01)
    (9.27,-1.98) (9.29,-1.95) (9.31,-1.96) (9.33,-1.91) (9.34,-1.94) (9.36,-1.97) (9.38,-1.95) (9.40,-1.98)
    (9.41,-1.96) (9.43,-1.97) (9.45,-2.02) (9.47,-2.00) (9.48,-1.99) (9.50,-2.01) (9.52,-1.97) (9.54,-1.94)
    (9.55,-2.04) (9.57,-2.03) (9.59,-2.04) (9.61,-2.04) (9.62,-2.06) (9.64,-2.07) (9.66,-2.06) (9.68,-2.02)
    (9.69,-2.01) (9.71,-1.99) (9.73,-2.00) (9.75,-1.95) (9.76,-1.94) (9.78,-1.94) (9.80,-1.92) (9.82,-1.90)
    (9.83,-1.83) (9.85,-1.80) (9.87,-1.82) (9.89,-1.87) (9.90,-1.86) (9.92,-1.88) (9.94,-1.85) (9.96,-1.84)
    (9.97,-1.89) (9.99,-1.85) (10.01,-1.88) (10.03,-1.85) (10.05,-1.91) (10.06,-1.90) (10.08,-1.85) (10.10,-1.87)
    (10.12,-1.87) (10.13,-1.86) (10.15,-1.83) (10.17,-1.82) (10.19,-1.82) (10.20,-1.74) (10.22,-1.76) (10.24,-1.80)
    (10.26,-1.77) (10.27,-1.77) (10.29,-1.76) (10.31,-1.71) (10.33,-1.70) (10.34,-1.69) (10.36,-1.65) (10.38,-1.65)
    (10.40,-1.65) (10.41,-1.68) (10.43,-1.66) (10.45,-1.62) (10.47,-1.63) (10.48,-1.59) (10.50,-1.60) (10.52,-1.58)
    (10.54,-1.61) (10.55,-1.54) (10.57,-1.53) (10.59,-1.55) (10.61,-1.59) (10.62,-1.59) (10.64,-1.59) (10.66,-1.59)
    (10.68,-1.60) (10.69,-1.55) (10.71,-1.51) (10.73,-1.52) (10.75,-1.50) (10.76,-1.50) (10.78,-1.47) (10.80,-1.46)
    (10.82,-1.49) (10.83,-1.46) (10.85,-1.43) (10.87,-1.48) (10.89,-1.42) (10.90,-1.39) (10.92,-1.38) (10.94,-1.44)
    (10.96,-1.41) (10.97,-1.39) (10.99,-1.34) (11.01,-1.40) (11.03,-1.43) (11.04,-1.41) (11.06,-1.45) (11.08,-1.46)
    (11.10,-1.48) (11.11,-1.48) (11.13,-1.51) (11.15,-1.53) (11.17,-1.54) (11.18,-1.50) (11.20,-1.52) (11.22,-1.54)
    (11.24,-1.58) (11.25,-1.59) (11.27,-1.61) (11.29,-1.60) (11.31,-1.64) (11.32,-1.69) (11.34,-1.75) (11.36,-1.78)
    (11.38,-1.83) (11.39,-1.87) (11.41,-1.86) (11.43,-1.83) (11.45,-1.85) (11.46,-1.82) (11.48,-1.81) (11.50,-1.82)
};
\fi

% --- SMC Trajectory 2: SURVIVES (blue) --- [spliced: t2 start -> t1 after x≈2.14]
\draw[fmtgblue, very thick] plot coordinates {
    (1.00,-2.10) (1.02,-2.10) (1.04,-2.06) (1.05,-2.04) (1.07,-2.00) (1.09,-1.93) (1.11,-1.91) (1.12,-1.89)
    (1.14,-1.87) (1.16,-1.85) (1.18,-1.81) (1.19,-1.81) (1.21,-1.80) (1.23,-1.79) (1.25,-1.80) (1.26,-1.78)
    (1.28,-1.79) (1.30,-1.71) (1.32,-1.73) (1.33,-1.69) (1.35,-1.72) (1.37,-1.76) (1.39,-1.79) (1.40,-1.78)
    (1.42,-1.80) (1.44,-1.81) (1.46,-1.80) (1.47,-1.79) (1.49,-1.76) (1.51,-1.75) (1.53,-1.73) (1.54,-1.71)
    (1.56,-1.73) (1.58,-1.74) (1.60,-1.76) (1.61,-1.80) (1.63,-1.81) (1.65,-1.78) (1.67,-1.74) (1.68,-1.73)
    (1.70,-1.70) (1.72,-1.63) (1.74,-1.67) (1.75,-1.69) (1.77,-1.68) (1.79,-1.67) (1.81,-1.66) (1.82,-1.64)
    (1.84,-1.61) (1.86,-1.55) (1.88,-1.56) (1.89,-1.54) (1.91,-1.56) (1.93,-1.54) (1.95,-1.53) (1.96,-1.48)
    (1.98,-1.47) (2.00,-1.51) (2.02,-1.50) (2.03,-1.45) (2.05,-1.41) (2.07,-1.40) (2.09,-1.43) (2.10,-1.42)
    (2.12,-1.41) (2.14,-1.39) (2.16,-1.32) (2.17,-1.28) (2.19,-1.32) (2.21,-1.28) (2.23,-1.27) (2.24,-1.28)
    (2.26,-1.30) (2.28,-1.31) (2.30,-1.30) (2.31,-1.26) (2.33,-1.32) (2.35,-1.28) (2.37,-1.31) (2.38,-1.32)
    (2.40,-1.33) (2.42,-1.39) (2.44,-1.38) (2.45,-1.39) (2.47,-1.40) (2.49,-1.38) (2.51,-1.39) (2.53,-1.37)
    (2.54,-1.38) (2.56,-1.42) (2.58,-1.39) (2.60,-1.38) (2.61,-1.40) (2.63,-1.40) (2.65,-1.35) (2.67,-1.33)
    (2.68,-1.33) (2.70,-1.24) (2.72,-1.23) (2.74,-1.23) (2.75,-1.20) (2.77,-1.27) (2.79,-1.21) (2.81,-1.22)
    (2.82,-1.27) (2.84,-1.30) (2.86,-1.30) (2.88,-1.30) (2.89,-1.31) (2.91,-1.34) (2.93,-1.36) (2.95,-1.37)
    (2.96,-1.34) (2.98,-1.32) (3.00,-1.28) (3.02,-1.28) (3.03,-1.28) (3.05,-1.27) (3.07,-1.26) (3.09,-1.24)
    (3.10,-1.27) (3.12,-1.30) (3.14,-1.36) (3.16,-1.32) (3.17,-1.25) (3.19,-1.28) (3.21,-1.26) (3.23,-1.31)
    (3.24,-1.31) (3.26,-1.31) (3.28,-1.34) (3.30,-1.32) (3.31,-1.36) (3.33,-1.36) (3.35,-1.30) (3.37,-1.25)
    (3.38,-1.31) (3.40,-1.34) (3.42,-1.28) (3.44,-1.27) (3.45,-1.36) (3.47,-1.36) (3.49,-1.50) (3.51,-1.56)
    (3.52,-1.55) (3.54,-1.55) (3.56,-1.59) (3.58,-1.62) (3.59,-1.63) (3.61,-1.60) (3.63,-1.63) (3.65,-1.63)
    (3.66,-1.68) (3.68,-1.68) (3.70,-1.71) (3.72,-1.67) (3.73,-1.64) (3.75,-1.62) (3.77,-1.60) (3.79,-1.60)
    (3.80,-1.61) (3.82,-1.57) (3.84,-1.60) (3.86,-1.64) (3.87,-1.66) (3.89,-1.66) (3.91,-1.66) (3.93,-1.66)
    (3.94,-1.71) (3.96,-1.75) (3.98,-1.80) (4.00,-1.80) (4.02,-1.78) (4.03,-1.77) (4.05,-1.77) (4.07,-1.82)
    (4.09,-1.82) (4.10,-1.81) (4.12,-1.81) (4.14,-1.81) (4.16,-1.82) (4.17,-1.87) (4.19,-1.85) (4.21,-1.85)
    (4.23,-1.85) (4.24,-1.85) (4.26,-1.87) (4.28,-1.95) (4.30,-1.89) (4.31,-1.88) (4.33,-1.89) (4.35,-1.88)
    (4.37,-1.88) (4.38,-1.88) (4.40,-1.89) (4.42,-1.87) (4.44,-1.93) (4.45,-1.90) (4.47,-1.97) (4.49,-2.01)
    (4.51,-2.05) (4.52,-2.10) (4.54,-2.11) (4.56,-2.07) (4.58,-2.05) (4.59,-2.01) (4.61,-2.01) (4.63,-2.01)
    (4.65,-2.03) (4.66,-2.07) (4.68,-2.06) (4.70,-2.06) (4.72,-2.08) (4.73,-2.10) (4.75,-2.09) (4.77,-2.16)
    (4.79,-2.20) (4.80,-2.23) (4.82,-2.19) (4.84,-2.21) (4.86,-2.22) (4.87,-2.22) (4.89,-2.24) (4.91,-2.32)
    (4.93,-2.38) (4.94,-2.40) (4.96,-2.34) (4.98,-2.36) (5.00,-2.32) (5.01,-2.30) (5.03,-2.26) (5.05,-2.25)
    (5.07,-2.26) (5.08,-2.27) (5.10,-2.25) (5.12,-2.22) (5.14,-2.17) (5.15,-2.15) (5.17,-2.18) (5.19,-2.20)
    (5.21,-2.19) (5.22,-2.18) (5.24,-2.09) (5.26,-2.14) (5.28,-2.13) (5.29,-2.13) (5.31,-2.11) (5.33,-2.08)
    (5.35,-2.07) (5.36,-2.11) (5.38,-2.08) (5.40,-2.12) (5.42,-2.15) (5.43,-2.10) (5.45,-2.14) (5.47,-2.16)
    (5.49,-2.22) (5.51,-2.25) (5.52,-2.26) (5.54,-2.19) (5.56,-2.22) (5.58,-2.27) (5.59,-2.22) (5.61,-2.27)
    (5.63,-2.24) (5.65,-2.19) (5.66,-2.18) (5.68,-2.14) (5.70,-2.15) (5.72,-2.11) (5.73,-2.14) (5.75,-2.13)
    (5.77,-2.12) (5.79,-2.16) (5.80,-2.08) (5.82,-2.10) (5.84,-2.14) (5.86,-2.11) (5.87,-2.13) (5.89,-2.11)
    (5.91,-2.07) (5.93,-2.05) (5.94,-2.06) (5.96,-2.09) (5.98,-2.08) (6.00,-2.09) (6.01,-2.08) (6.03,-2.05)
    (6.05,-2.06) (6.07,-2.05) (6.08,-2.07) (6.10,-2.08) (6.12,-2.07) (6.14,-2.10) (6.15,-2.12) (6.17,-2.14)
    (6.19,-2.12) (6.21,-2.13) (6.22,-2.13) (6.24,-2.09) (6.26,-2.10) (6.28,-2.13) (6.29,-2.15) (6.31,-2.14)
    (6.33,-2.13) (6.35,-2.13) (6.36,-2.17) (6.38,-2.17) (6.40,-2.13) (6.42,-2.10) (6.43,-2.12) (6.45,-2.16)
    (6.47,-2.17) (6.49,-2.16) (6.50,-2.16) (6.52,-2.18) (6.54,-2.21) (6.56,-2.21) (6.57,-2.23) (6.59,-2.20)
    (6.61,-2.25) (6.63,-2.26) (6.64,-2.17) (6.66,-2.12) (6.68,-2.11) (6.70,-2.08) (6.71,-2.07) (6.73,-2.10)
    (6.75,-2.14) (6.77,-2.16) (6.78,-2.15) (6.80,-2.19) (6.82,-2.19) (6.84,-2.22) (6.85,-2.19) (6.87,-2.22)
    (6.89,-2.20) (6.91,-2.17) (6.92,-2.14) (6.94,-2.15) (6.96,-2.09) (6.98,-2.03) (6.99,-2.04) (7.01,-2.06)
    (7.03,-2.02) (7.05,-2.02) (7.07,-2.04) (7.08,-2.04) (7.10,-2.04) (7.12,-2.00) (7.14,-2.00) (7.15,-1.99)
    (7.17,-2.04) (7.19,-2.01) (7.21,-2.04) (7.22,-2.02) (7.24,-2.00) (7.26,-2.00) (7.28,-2.10) (7.29,-2.09)
    (7.31,-2.05) (7.33,-2.04) (7.35,-2.07) (7.36,-2.06) (7.38,-2.00) (7.40,-1.97) (7.42,-1.95) (7.43,-1.98)
    (7.45,-2.00) (7.47,-1.96) (7.49,-1.97) (7.50,-1.99) (7.52,-1.97) (7.54,-1.97) (7.56,-1.97) (7.57,-1.94)
    (7.59,-1.93) (7.61,-1.92) (7.63,-1.95) (7.64,-1.96) (7.66,-1.95) (7.68,-1.97) (7.70,-1.88) (7.71,-1.87)
    (7.73,-1.88) (7.75,-1.85) (7.77,-1.86) (7.78,-1.83) (7.80,-1.81) (7.82,-1.78) (7.84,-1.79) (7.85,-1.78)
    (7.87,-1.86) (7.89,-1.81) (7.91,-1.84) (7.92,-1.82) (7.94,-1.83) (7.96,-1.86) (7.98,-1.94) (7.99,-1.94)
    (8.01,-1.94) (8.03,-1.95) (8.05,-1.91) (8.06,-1.96) (8.08,-1.93) (8.10,-1.92) (8.12,-1.92) (8.13,-1.97)
    (8.15,-2.06) (8.17,-2.10) (8.19,-2.10) (8.20,-2.11) (8.22,-2.15) (8.24,-2.15) (8.26,-2.15) (8.27,-2.16)
    (8.29,-2.19) (8.31,-2.23) (8.33,-2.19) (8.34,-2.13) (8.36,-2.07) (8.38,-2.04) (8.40,-2.10) (8.41,-2.08)
    (8.43,-2.08) (8.45,-2.14) (8.47,-2.18) (8.48,-2.23) (8.50,-2.24) (8.52,-2.19) (8.54,-2.16) (8.56,-2.11)
    (8.57,-2.10) (8.59,-2.07) (8.61,-2.06) (8.63,-2.04) (8.64,-2.02) (8.66,-1.98) (8.68,-1.94) (8.70,-2.00)
    (8.71,-2.00) (8.73,-1.98) (8.75,-2.03) (8.77,-2.06) (8.78,-2.08) (8.80,-2.08) (8.82,-2.11) (8.84,-2.13)
    (8.85,-2.10) (8.87,-2.08) (8.89,-2.07) (8.91,-2.09) (8.92,-2.11) (8.94,-2.12) (8.96,-2.11) (8.98,-2.07)
    (8.99,-2.01) (9.01,-2.00) (9.03,-2.02) (9.05,-1.98) (9.06,-2.00) (9.08,-2.00) (9.10,-2.02) (9.12,-1.98)
    (9.13,-1.99) (9.15,-1.98) (9.17,-1.97) (9.19,-1.96) (9.20,-1.96) (9.22,-1.95) (9.24,-2.01) (9.26,-2.01)
    (9.27,-1.98) (9.29,-1.95) (9.31,-1.96) (9.33,-1.91) (9.34,-1.94) (9.36,-1.97) (9.38,-1.95) (9.40,-1.98)
    (9.41,-1.96) (9.43,-1.97) (9.45,-2.02) (9.47,-2.00) (9.48,-1.99) (9.50,-2.01) (9.52,-1.97) (9.54,-1.94)
    (9.55,-2.04) (9.57,-2.03) (9.59,-2.04) (9.61,-2.04) (9.62,-2.06) (9.64,-2.07) (9.66,-2.06) (9.68,-2.02)
    (9.69,-2.01) (9.71,-1.99) (9.73,-2.00) (9.75,-1.95) (9.76,-1.94) (9.78,-1.94) (9.80,-1.92) (9.82,-1.90)
    (9.83,-1.83) (9.85,-1.80) (9.87,-1.82) (9.89,-1.87) (9.90,-1.86) (9.92,-1.88) (9.94,-1.85) (9.96,-1.84)
    (9.97,-1.89) (9.99,-1.85) (10.01,-1.88) (10.03,-1.85) (10.05,-1.91) (10.06,-1.90) (10.08,-1.85) (10.10,-1.87)
    (10.12,-1.87) (10.13,-1.86) (10.15,-1.83) (10.17,-1.82) (10.19,-1.82) (10.20,-1.74) (10.22,-1.76) (10.24,-1.80)
    (10.26,-1.77) (10.27,-1.77) (10.29,-1.76) (10.31,-1.71) (10.33,-1.70) (10.34,-1.69) (10.36,-1.65) (10.38,-1.65)
    (10.40,-1.65) (10.41,-1.68) (10.43,-1.66) (10.45,-1.62) (10.47,-1.63) (10.48,-1.59) (10.50,-1.60) (10.52,-1.58)
    (10.54,-1.61) (10.55,-1.54) (10.57,-1.53) (10.59,-1.55) (10.61,-1.59) (10.62,-1.59) (10.64,-1.59) (10.66,-1.59)
    (10.68,-1.60) (10.69,-1.55) (10.71,-1.51) (10.73,-1.52) (10.75,-1.50) (10.76,-1.50) (10.78,-1.47) (10.80,-1.46)
    (10.82,-1.49) (10.83,-1.46) (10.85,-1.43) (10.87,-1.48) (10.89,-1.42) (10.90,-1.39) (10.92,-1.38) (10.94,-1.44)
    (10.96,-1.41) (10.97,-1.39) (10.99,-1.34) (11.01,-1.40) (11.03,-1.43) (11.04,-1.41) (11.06,-1.45) (11.08,-1.46)
    (11.10,-1.48) (11.11,-1.48) (11.13,-1.51) (11.15,-1.53) (11.17,-1.54) (11.18,-1.50) (11.20,-1.52) (11.22,-1.54)
    (11.24,-1.58) (11.25,-1.59) (11.27,-1.61) (11.29,-1.60) (11.31,-1.64) (11.32,-1.69) (11.34,-1.75) (11.36,-1.78)
    (11.38,-1.83) (11.39,-1.87) (11.41,-1.86) (11.43,-1.83) (11.45,-1.85) (11.46,-1.82) (11.48,-1.81) (11.50,-1.82)
};

% --- SMC Trajectory (spliced from old t2): REJECTED mid ---
\draw[smcred, thick] plot coordinates {
    (1.00,-1.50) (1.02,-1.49) (1.04,-1.52) (1.05,-1.52) (1.07,-1.46) (1.09,-1.43) (1.11,-1.41) (1.12,-1.45)
    (1.14,-1.47) (1.16,-1.44) (1.18,-1.41) (1.19,-1.48) (1.21,-1.48) (1.23,-1.40) (1.25,-1.38) (1.26,-1.36)
    (1.28,-1.30) (1.30,-1.37) (1.32,-1.38) (1.33,-1.37) (1.35,-1.34) (1.37,-1.29) (1.39,-1.27) (1.40,-1.29)
    (1.42,-1.30) (1.44,-1.30) (1.46,-1.29) (1.47,-1.28) (1.49,-1.24) (1.51,-1.29) (1.53,-1.28) (1.54,-1.22)
    (1.56,-1.19) (1.58,-1.14) (1.60,-1.15) (1.61,-1.16) (1.63,-1.23) (1.65,-1.20) (1.67,-1.19) (1.68,-1.14)
    (1.70,-1.11) (1.72,-1.13) (1.74,-1.14) (1.75,-1.20) (1.77,-1.19) (1.79,-1.21) (1.81,-1.22) (1.82,-1.21)
    (1.84,-1.22) (1.86,-1.17) (1.88,-1.25) (1.89,-1.26) (1.91,-1.34) (1.93,-1.37) (1.95,-1.38) (1.96,-1.43)
    (1.98,-1.43) (2.00,-1.43) (2.02,-1.46) (2.03,-1.45) (2.05,-1.46) (2.07,-1.47) (2.09,-1.47) (2.10,-1.54)
    (2.12,-1.46) (2.14,-1.42) (2.16,-1.44) (2.17,-1.40) (2.19,-1.36) (2.21,-1.35) (2.23,-1.33) (2.24,-1.33)
    (2.26,-1.33) (2.28,-1.34) (2.30,-1.33) (2.31,-1.35) (2.33,-1.38) (2.35,-1.36) (2.37,-1.39) (2.38,-1.43)
    (2.40,-1.43) (2.42,-1.41) (2.44,-1.48) (2.45,-1.48) (2.47,-1.53) (2.49,-1.53) (2.51,-1.51) (2.53,-1.56)
    (2.54,-1.55) (2.56,-1.57) (2.58,-1.58) (2.60,-1.59) (2.61,-1.59) (2.63,-1.59) (2.65,-1.58) (2.67,-1.59)
    (2.68,-1.62) (2.70,-1.62) (2.72,-1.63) (2.74,-1.61) (2.75,-1.65) (2.77,-1.64) (2.79,-1.69) (2.81,-1.70)
    (2.82,-1.67) (2.84,-1.70) (2.86,-1.72) (2.88,-1.73) (2.89,-1.75) (2.91,-1.73) (2.93,-1.74) (2.95,-1.75)
    (2.96,-1.78) (2.98,-1.77) (3.00,-1.76) (3.02,-1.77) (3.03,-1.80) (3.05,-1.81) (3.07,-1.82) (3.09,-1.82)
    (3.10,-1.82) (3.12,-1.85) (3.14,-1.88) (3.16,-1.86) (3.17,-1.82) (3.19,-1.84) (3.21,-1.85) (3.23,-1.85)
    (3.24,-1.84) (3.26,-1.83) (3.28,-1.82) (3.30,-1.83) (3.31,-1.82) (3.33,-1.85) (3.35,-1.84) (3.37,-1.88)
    (3.38,-1.85) (3.40,-1.87) (3.42,-1.85) (3.44,-1.83) (3.45,-1.84) (3.47,-1.85) (3.49,-1.89) (3.51,-1.94)
    (3.52,-1.85) (3.54,-1.85) (3.56,-1.87) (3.58,-1.83) (3.59,-1.79) (3.61,-1.81) (3.63,-1.77) (3.65,-1.79)
    (3.66,-1.74) (3.68,-1.78) (3.70,-1.80) (3.72,-1.81) (3.73,-1.85) (3.75,-1.89) (3.77,-1.84) (3.79,-1.82)
    (3.80,-1.84) (3.82,-1.83) (3.84,-1.79) (3.86,-1.76) (3.87,-1.76) (3.89,-1.76) (3.91,-1.76) (3.93,-1.75)
    (3.94,-1.76) (3.96,-1.74) (3.98,-1.75) (4.00,-1.75) (4.02,-1.70) (4.03,-1.70) (4.05,-1.65) (4.07,-1.68)
    (4.09,-1.62) (4.10,-1.56) (4.12,-1.53) (4.14,-1.60) (4.16,-1.63) (4.17,-1.60) (4.19,-1.69) (4.21,-1.75)
    (4.23,-1.73) (4.24,-1.74) (4.26,-1.70) (4.28,-1.69) (4.30,-1.69) (4.31,-1.71) (4.33,-1.70) (4.35,-1.71)
    (4.37,-1.73) (4.38,-1.78) (4.40,-1.76) (4.42,-1.77) (4.44,-1.78) (4.45,-1.78) (4.47,-1.81) (4.49,-1.89)
    (4.51,-1.88) (4.52,-1.88) (4.54,-1.81) (4.56,-1.74) (4.58,-1.70) (4.59,-1.72) (4.61,-1.72) (4.63,-1.75)
    (4.65,-1.80) (4.66,-1.85) (4.68,-1.88) (4.70,-1.87) (4.72,-1.88) (4.73,-1.84) (4.75,-1.86) (4.77,-1.88)
    (4.79,-1.86) (4.80,-1.84) (4.82,-1.83) (4.84,-1.82) (4.86,-1.87) (4.87,-1.84) (4.89,-1.88) (4.91,-1.85)
    (4.93,-1.89) (4.94,-1.89) (4.96,-1.88) (4.98,-1.89) (5.00,-1.90) (5.01,-1.92) (5.03,-1.94) (5.05,-1.90)
    (5.07,-1.89) (5.08,-1.89) (5.10,-1.91) (5.12,-1.85) (5.14,-1.83) (5.15,-1.80) (5.17,-1.80) (5.19,-1.79)
    (5.21,-1.81) (5.22,-1.87) (5.24,-1.90) (5.26,-1.94) (5.28,-1.95) (5.29,-1.89) (5.31,-1.91) (5.33,-1.89)
    (5.35,-1.90) (5.36,-1.91) (5.38,-1.90) (5.40,-1.93) (5.42,-1.89) (5.43,-1.93) (5.45,-1.91) (5.47,-1.91)
    (5.49,-1.91) (5.51,-1.87) (5.52,-1.87) (5.54,-1.83) (5.56,-1.83) (5.58,-1.78) (5.59,-1.76) (5.61,-1.83)
    (5.63,-1.84) (5.65,-1.86) (5.66,-1.86) (5.68,-1.79) (5.70,-1.80) (5.72,-1.81) (5.73,-1.83) (5.75,-1.85)
    (5.77,-1.85) (5.79,-1.86) (5.80,-1.85) (5.82,-1.87) (5.84,-1.79) (5.86,-1.80) (5.87,-1.81) (5.89,-1.75)
    (5.91,-1.82) (5.93,-1.77) (5.94,-1.81) (5.96,-1.80) (5.98,-1.79) (6.00,-1.79) (6.01,-1.87) (6.03,-1.87)
    (6.05,-1.81) (6.07,-1.83) (6.08,-1.87) (6.10,-1.90) (6.12,-1.88) (6.14,-1.90) (6.15,-1.85) (6.17,-1.84)
    (6.19,-1.82) (6.21,-1.85) (6.22,-1.86) (6.24,-1.86) (6.26,-1.83) (6.28,-1.85) (6.29,-1.84) (6.31,-1.81)
    (6.33,-1.81) (6.35,-1.78) (6.36,-1.83) (6.38,-1.81) (6.40,-1.81) (6.42,-1.82) (6.43,-1.87) (6.45,-1.89)
    (6.47,-1.91) (6.49,-1.89) (6.50,-1.85) (6.52,-1.83) (6.54,-1.80) (6.56,-1.77) (6.57,-1.70) (6.59,-1.69)
    (6.61,-1.70) (6.63,-1.72) (6.64,-1.74) (6.66,-1.75) (6.68,-1.81) (6.70,-1.79) (6.71,-1.77) (6.73,-1.81)
    (6.75,-1.82) (6.77,-1.86) (6.78,-1.78) (6.80,-1.76) (6.82,-1.72) (6.84,-1.69) (6.85,-1.75) (6.87,-1.75)
    (6.89,-1.75) (6.91,-1.70) (6.92,-1.68) (6.94,-1.70) (6.96,-1.71) (6.98,-1.65) (6.99,-1.69) (7.01,-1.68)
    (7.03,-1.73) (7.05,-1.75) (7.07,-1.66) (7.08,-1.66) (7.10,-1.66) (7.12,-1.66) (7.14,-1.70) (7.15,-1.71)
    (7.17,-1.74) (7.19,-1.71) (7.21,-1.68) (7.22,-1.65) (7.24,-1.68) (7.26,-1.63) (7.28,-1.64) (7.29,-1.61)
    (7.31,-1.56) (7.33,-1.56) (7.35,-1.59) (7.36,-1.61) (7.38,-1.58) (7.40,-1.55) (7.42,-1.61) (7.43,-1.59)
    (7.45,-1.55) (7.47,-1.55) (7.49,-1.52) (7.50,-1.51)
};
\draw[smcredX, very thick] (7.50-0.12, -1.51-0.12) -- (7.50+0.12, -1.51+0.12) (7.50-0.12, -1.51+0.12) -- (7.50+0.12, -1.51-0.12);

% --- SMC Trajectory 3: REJECTED early ---
\draw[smcred, thick] plot coordinates {
    (1.00,-2.80) (1.02,-2.82) (1.04,-2.81) (1.05,-2.88) (1.07,-2.88) (1.09,-2.87) (1.11,-2.89) (1.12,-2.91)
    (1.14,-2.89) (1.16,-2.96) (1.18,-2.99) (1.20,-3.01) (1.21,-3.02) (1.23,-3.00) (1.25,-3.00) (1.27,-3.01)
    (1.28,-3.00) (1.30,-2.97) (1.32,-2.95) (1.34,-2.93) (1.36,-2.87) (1.37,-2.82) (1.39,-2.83) (1.41,-2.82)
    (1.43,-2.80) (1.44,-2.73) (1.46,-2.73) (1.48,-2.79) (1.50,-2.79) (1.51,-2.73) (1.53,-2.75) (1.55,-2.79)
    (1.57,-2.82) (1.59,-2.84) (1.60,-2.81) (1.62,-2.86) (1.64,-2.84) (1.66,-2.84) (1.67,-2.85) (1.69,-2.83)
    (1.71,-2.88) (1.73,-2.96) (1.75,-2.99) (1.76,-3.02) (1.78,-3.01) (1.80,-3.00) (1.82,-2.97) (1.83,-3.01)
    (1.85,-3.03) (1.87,-3.06) (1.89,-3.03) (1.91,-3.00) (1.92,-3.07) (1.94,-3.04) (1.96,-3.04) (1.98,-3.02)
    (1.99,-3.04) (2.01,-3.05) (2.03,-3.05) (2.05,-3.07) (2.07,-3.12) (2.08,-3.13) (2.10,-3.20) (2.12,-3.19)
    (2.14,-3.17) (2.15,-3.21) (2.17,-3.23) (2.19,-3.23) (2.21,-3.20) (2.22,-3.24) (2.24,-3.20) (2.26,-3.23)
    (2.28,-3.22) (2.30,-3.21) (2.31,-3.20) (2.33,-3.22) (2.35,-3.23) (2.37,-3.25) (2.38,-3.24) (2.40,-3.30)
    (2.42,-3.35) (2.44,-3.38) (2.46,-3.40) (2.47,-3.38) (2.49,-3.35) (2.51,-3.37) (2.53,-3.41) (2.54,-3.47)
    (2.56,-3.48) (2.58,-3.55) (2.60,-3.51) (2.62,-3.49) (2.63,-3.49) (2.65,-3.49) (2.67,-3.53) (2.69,-3.51)
    (2.70,-3.51) (2.72,-3.52) (2.74,-3.47) (2.76,-3.44) (2.78,-3.45) (2.79,-3.40) (2.81,-3.34) (2.83,-3.34)
    (2.85,-3.34) (2.86,-3.39) (2.88,-3.38) (2.90,-3.39) (2.92,-3.44) (2.93,-3.39) (2.95,-3.41) (2.97,-3.43)
    (2.99,-3.52) (3.01,-3.51) (3.02,-3.53) (3.04,-3.47) (3.06,-3.44) (3.08,-3.48) (3.09,-3.48) (3.11,-3.46)
    (3.13,-3.48) (3.15,-3.49) (3.17,-3.48) (3.18,-3.52) (3.20,-3.54) (3.22,-3.51) (3.24,-3.45) (3.25,-3.44)
    (3.27,-3.43) (3.29,-3.44) (3.31,-3.37) (3.33,-3.36) (3.34,-3.40) (3.36,-3.40) (3.38,-3.42) (3.40,-3.41)
    (3.41,-3.38) (3.43,-3.39) (3.45,-3.43) (3.47,-3.43) (3.49,-3.48) (3.50,-3.49) (3.52,-3.43) (3.54,-3.43)
    (3.56,-3.44) (3.57,-3.48) (3.59,-3.46) (3.61,-3.46) (3.63,-3.56) (3.64,-3.55) (3.66,-3.54) (3.68,-3.51)
    (3.70,-3.50) (3.72,-3.47) (3.73,-3.48) (3.75,-3.48) (3.77,-3.44) (3.79,-3.50) (3.80,-3.49) (3.82,-3.50)
    (3.84,-3.51) (3.86,-3.53) (3.88,-3.47) (3.89,-3.50) (3.91,-3.44) (3.93,-3.47) (3.95,-3.46) (3.96,-3.45)
    (3.98,-3.44) (4.00,-3.47)
};
\draw[smcredX, very thick] (4.15-0.12, -3.47-0.12) -- (4.15+0.12, -3.47+0.12) (4.15-0.12, -3.47+0.12) -- (4.15+0.12, -3.47-0.12);

% --- SMC Trajectory 4: REJECTED mid ---
\draw[smcred, thick] plot coordinates {
    (1.00,-1.40) (1.02,-1.42) (1.04,-1.46) (1.05,-1.46) (1.07,-1.43) (1.09,-1.43) (1.11,-1.49) (1.12,-1.51)
    (1.14,-1.58) (1.16,-1.59) (1.18,-1.60) (1.19,-1.56) (1.21,-1.60) (1.23,-1.61) (1.25,-1.63) (1.26,-1.62)
    (1.28,-1.60) (1.30,-1.64) (1.32,-1.61) (1.33,-1.62) (1.35,-1.58) (1.37,-1.53) (1.39,-1.50) (1.41,-1.49)
    (1.42,-1.50) (1.44,-1.53) (1.46,-1.53) (1.48,-1.50) (1.49,-1.52) (1.51,-1.56) (1.53,-1.55) (1.55,-1.55)
    (1.56,-1.53) (1.58,-1.48) (1.60,-1.50) (1.62,-1.40) (1.63,-1.38) (1.65,-1.36) (1.67,-1.31) (1.69,-1.31)
    (1.70,-1.30) (1.72,-1.29) (1.74,-1.37) (1.76,-1.35) (1.78,-1.41) (1.79,-1.35) (1.81,-1.42) (1.83,-1.44)
    (1.85,-1.41) (1.86,-1.38) (1.88,-1.37) (1.90,-1.41) (1.92,-1.39) (1.93,-1.40) (1.95,-1.40) (1.97,-1.35)
    (1.99,-1.33) (2.00,-1.35) (2.02,-1.35) (2.04,-1.32) (2.06,-1.34) (2.07,-1.39) (2.09,-1.39) (2.11,-1.42)
    (2.13,-1.43) (2.14,-1.47) (2.16,-1.48) (2.18,-1.46) (2.20,-1.49) (2.22,-1.51) (2.23,-1.47) (2.25,-1.48)
    (2.27,-1.43) (2.29,-1.39) (2.30,-1.42) (2.32,-1.37) (2.34,-1.43) (2.36,-1.43) (2.37,-1.45) (2.39,-1.46)
    (2.41,-1.45) (2.43,-1.53) (2.44,-1.51) (2.46,-1.47) (2.48,-1.51) (2.50,-1.54) (2.51,-1.53) (2.53,-1.48)
    (2.55,-1.49) (2.57,-1.43) (2.59,-1.43) (2.60,-1.44) (2.62,-1.41) (2.64,-1.43) (2.66,-1.45) (2.67,-1.46)
    (2.69,-1.49) (2.71,-1.48) (2.73,-1.47) (2.74,-1.47) (2.76,-1.48) (2.78,-1.47) (2.80,-1.47) (2.81,-1.51)
    (2.83,-1.48) (2.85,-1.52) (2.87,-1.56) (2.88,-1.54) (2.90,-1.51) (2.92,-1.50) (2.94,-1.47) (2.96,-1.51)
    (2.97,-1.57) (2.99,-1.53) (3.01,-1.54) (3.03,-1.57) (3.04,-1.55) (3.06,-1.57) (3.08,-1.61) (3.10,-1.66)
    (3.11,-1.65) (3.13,-1.65) (3.15,-1.66) (3.17,-1.65) (3.18,-1.69) (3.20,-1.67) (3.22,-1.68) (3.24,-1.63)
    (3.25,-1.61) (3.27,-1.65) (3.29,-1.64) (3.31,-1.61) (3.33,-1.63) (3.34,-1.62) (3.36,-1.65) (3.38,-1.67)
    (3.40,-1.66) (3.41,-1.67) (3.43,-1.68) (3.45,-1.65) (3.47,-1.64) (3.48,-1.66) (3.50,-1.62) (3.52,-1.60)
    (3.54,-1.58) (3.55,-1.60) (3.57,-1.63) (3.59,-1.64) (3.61,-1.64) (3.62,-1.60) (3.64,-1.63) (3.66,-1.61)
    (3.68,-1.61) (3.70,-1.58) (3.71,-1.57) (3.73,-1.49) (3.75,-1.46) (3.77,-1.48) (3.78,-1.48) (3.80,-1.50)
    (3.82,-1.54) (3.84,-1.50) (3.85,-1.48) (3.87,-1.58) (3.89,-1.58) (3.91,-1.59) (3.92,-1.60) (3.94,-1.62)
    (3.96,-1.63) (3.98,-1.61) (3.99,-1.57) (4.01,-1.58) (4.03,-1.56) (4.05,-1.60) (4.07,-1.58) (4.08,-1.61)
    (4.10,-1.60) (4.12,-1.60) (4.14,-1.65) (4.15,-1.61) (4.17,-1.58) (4.19,-1.60) (4.21,-1.59) (4.22,-1.59)
    (4.24,-1.59) (4.26,-1.65) (4.28,-1.67) (4.29,-1.68) (4.31,-1.65) (4.33,-1.69) (4.35,-1.62) (4.36,-1.66)
    (4.38,-1.67) (4.40,-1.67) (4.42,-1.68) (4.43,-1.69) (4.45,-1.68) (4.47,-1.68) (4.49,-1.62) (4.51,-1.61)
    (4.52,-1.61) (4.54,-1.60) (4.56,-1.63) (4.58,-1.62) (4.59,-1.62) (4.61,-1.60) (4.63,-1.60) (4.65,-1.58)
    (4.66,-1.60) (4.68,-1.55) (4.70,-1.57) (4.72,-1.59) (4.73,-1.63) (4.75,-1.63) (4.77,-1.70) (4.79,-1.69)
    (4.80,-1.72) (4.82,-1.71) (4.84,-1.71) (4.86,-1.72) (4.88,-1.72) (4.89,-1.67) (4.91,-1.71) (4.93,-1.65)
    (4.95,-1.66) (4.96,-1.60) (4.98,-1.62) (5.00,-1.60) (5.02,-1.61) (5.03,-1.64) (5.05,-1.63) (5.07,-1.63)
    (5.09,-1.63) (5.10,-1.66) (5.12,-1.59) (5.14,-1.58) (5.16,-1.55) (5.17,-1.51) (5.19,-1.52) (5.21,-1.55)
    (5.23,-1.56) (5.25,-1.59) (5.26,-1.54) (5.28,-1.56) (5.30,-1.56) (5.32,-1.57) (5.33,-1.55) (5.35,-1.59)
    (5.37,-1.57) (5.39,-1.59) (5.40,-1.60) (5.42,-1.55) (5.44,-1.61) (5.46,-1.61) (5.47,-1.57) (5.49,-1.55)
    (5.51,-1.59) (5.53,-1.59) (5.54,-1.57) (5.56,-1.56) (5.58,-1.56) (5.60,-1.60) (5.62,-1.56) (5.63,-1.51)
    (5.65,-1.53) (5.67,-1.51) (5.69,-1.45) (5.70,-1.42) (5.72,-1.43) (5.74,-1.45) (5.76,-1.46) (5.77,-1.43)
    (5.79,-1.41) (5.81,-1.46) (5.83,-1.40) (5.84,-1.36) (5.86,-1.38) (5.88,-1.35) (5.90,-1.36) (5.91,-1.34)
    (5.93,-1.36) (5.95,-1.37) (5.97,-1.42) (5.99,-1.45) (6.00,-1.42) (6.02,-1.39) (6.04,-1.43) (6.06,-1.41)
    (6.07,-1.42) (6.09,-1.41) (6.11,-1.40) (6.13,-1.38) (6.14,-1.36) (6.16,-1.40) (6.18,-1.40) (6.20,-1.42)
    (6.21,-1.42) (6.23,-1.38) (6.25,-1.36) (6.27,-1.35) (6.28,-1.34) (6.30,-1.28) (6.32,-1.26) (6.34,-1.25)
    (6.36,-1.20) (6.37,-1.19) (6.39,-1.19) (6.41,-1.22) (6.43,-1.26) (6.44,-1.20) (6.46,-1.20) (6.48,-1.19)
    (6.50,-1.23) (6.51,-1.28) (6.53,-1.29) (6.55,-1.27) (6.57,-1.28) (6.58,-1.31) (6.60,-1.27) (6.62,-1.26)
    (6.64,-1.30) (6.65,-1.34) (6.67,-1.36) (6.69,-1.39) (6.71,-1.37) (6.72,-1.36) (6.74,-1.35) (6.76,-1.32)
    (6.78,-1.30) (6.80,-1.34) (6.81,-1.29) (6.83,-1.24) (6.85,-1.28) (6.87,-1.31) (6.88,-1.32) (6.90,-1.29)
    (6.92,-1.24) (6.94,-1.22) (6.95,-1.23) (6.97,-1.25) (6.99,-1.29) (7.01,-1.30) (7.02,-1.28) (7.04,-1.26)
    (7.06,-1.30) (7.08,-1.29) (7.09,-1.32) (7.11,-1.26) (7.13,-1.31) (7.15,-1.32) (7.17,-1.28) (7.18,-1.25)
    (7.20,-1.23) (7.22,-1.21) (7.24,-1.18) (7.25,-1.22) (7.27,-1.14) (7.29,-1.12) (7.31,-1.15) (7.32,-1.13)
    (7.34,-1.15) (7.36,-1.19) (7.38,-1.19) (7.39,-1.17) (7.41,-1.16) (7.43,-1.22) (7.45,-1.27) (7.46,-1.25)
    (7.48,-1.23) (7.50,-1.26)
};
\draw[smcredX, very thick] (7.65-0.12, -1.26-0.12) -- (7.65+0.12, -1.26+0.12) (7.65-0.12, -1.26+0.12) -- (7.65+0.12, -1.26-0.12);

% --- SMC Trajectory 5: REJECTED late ---
\draw[smcred, thick] plot coordinates {
    (1.00,-2.50) (1.02,-2.51) (1.04,-2.52) (1.05,-2.49) (1.07,-2.51) (1.09,-2.47) (1.11,-2.44) (1.12,-2.43)
    (1.14,-2.47) (1.16,-2.43) (1.18,-2.45) (1.20,-2.43) (1.21,-2.39) (1.23,-2.39) (1.25,-2.40) (1.27,-2.42)
    (1.28,-2.39) (1.30,-2.34) (1.32,-2.34) (1.34,-2.38) (1.35,-2.40) (1.37,-2.40) (1.39,-2.41) (1.41,-2.41)
    (1.43,-2.41) (1.44,-2.43) (1.46,-2.43) (1.48,-2.43) (1.50,-2.46) (1.51,-2.47) (1.53,-2.53) (1.55,-2.52)
    (1.57,-2.56) (1.59,-2.55) (1.60,-2.58) (1.62,-2.62) (1.64,-2.60) (1.66,-2.62) (1.67,-2.58) (1.69,-2.57)
    (1.71,-2.57) (1.73,-2.54) (1.75,-2.52) (1.76,-2.52) (1.78,-2.46) (1.80,-2.47) (1.82,-2.46) (1.83,-2.51)
    (1.85,-2.57) (1.87,-2.59) (1.89,-2.60) (1.91,-2.60) (1.92,-2.58) (1.94,-2.59) (1.96,-2.54) (1.98,-2.48)
    (1.99,-2.45) (2.01,-2.44) (2.03,-2.49) (2.05,-2.45) (2.06,-2.42) (2.08,-2.45) (2.10,-2.46) (2.12,-2.47)
    (2.14,-2.44) (2.15,-2.43) (2.17,-2.43) (2.19,-2.41) (2.21,-2.45) (2.22,-2.41) (2.24,-2.44) (2.26,-2.46)
    (2.28,-2.47) (2.30,-2.45) (2.31,-2.40) (2.33,-2.33) (2.35,-2.33) (2.37,-2.29) (2.38,-2.26) (2.40,-2.21)
    (2.42,-2.24) (2.44,-2.23) (2.46,-2.24) (2.47,-2.26) (2.49,-2.31) (2.51,-2.30) (2.53,-2.28) (2.54,-2.30)
    (2.56,-2.31) (2.58,-2.37) (2.60,-2.36) (2.61,-2.40) (2.63,-2.45) (2.65,-2.40) (2.67,-2.41) (2.69,-2.43)
    (2.70,-2.42) (2.72,-2.46) (2.74,-2.47) (2.76,-2.49) (2.77,-2.57) (2.79,-2.60) (2.81,-2.58) (2.83,-2.61)
    (2.85,-2.61) (2.86,-2.56) (2.88,-2.51) (2.90,-2.56) (2.92,-2.52) (2.93,-2.50) (2.95,-2.52) (2.97,-2.52)
    (2.99,-2.51) (3.01,-2.53) (3.02,-2.51) (3.04,-2.57) (3.06,-2.56) (3.08,-2.55) (3.09,-2.59) (3.11,-2.58)
    (3.13,-2.56) (3.15,-2.52) (3.16,-2.48) (3.18,-2.49) (3.20,-2.49) (3.22,-2.53) (3.24,-2.53) (3.25,-2.50)
    (3.27,-2.50) (3.29,-2.50) (3.31,-2.58) (3.32,-2.56) (3.34,-2.52) (3.36,-2.55) (3.38,-2.52) (3.40,-2.58)
    (3.41,-2.55) (3.43,-2.58) (3.45,-2.59) (3.47,-2.61) (3.48,-2.54) (3.50,-2.53) (3.52,-2.60) (3.54,-2.61)
    (3.56,-2.65) (3.57,-2.64) (3.59,-2.61) (3.61,-2.61) (3.63,-2.63) (3.64,-2.60) (3.66,-2.62) (3.68,-2.60)
    (3.70,-2.61) (3.72,-2.60) (3.73,-2.56) (3.75,-2.58) (3.77,-2.58) (3.79,-2.59) (3.80,-2.57) (3.82,-2.57)
    (3.84,-2.59) (3.86,-2.59) (3.87,-2.56) (3.89,-2.55) (3.91,-2.51) (3.93,-2.51) (3.95,-2.54) (3.96,-2.54)
    (3.98,-2.59) (4.00,-2.61) (4.02,-2.59) (4.03,-2.65) (4.05,-2.65) (4.07,-2.70) (4.09,-2.68) (4.11,-2.69)
    (4.12,-2.73) (4.14,-2.73) (4.16,-2.72) (4.18,-2.74) (4.19,-2.76) (4.21,-2.76) (4.23,-2.71) (4.25,-2.69)
    (4.27,-2.71) (4.28,-2.66) (4.30,-2.71) (4.32,-2.76) (4.34,-2.77) (4.35,-2.76) (4.37,-2.75) (4.39,-2.74)
    (4.41,-2.73) (4.42,-2.76) (4.44,-2.73) (4.46,-2.72) (4.48,-2.73) (4.50,-2.69) (4.51,-2.67) (4.53,-2.71)
    (4.55,-2.72) (4.57,-2.70) (4.58,-2.75) (4.60,-2.78) (4.62,-2.77) (4.64,-2.77) (4.66,-2.76) (4.67,-2.75)
    (4.69,-2.74) (4.71,-2.80) (4.73,-2.79) (4.74,-2.80) (4.76,-2.79) (4.78,-2.80) (4.80,-2.83) (4.82,-2.86)
    (4.83,-2.80) (4.85,-2.76) (4.87,-2.79) (4.89,-2.77) (4.90,-2.76) (4.92,-2.80) (4.94,-2.86) (4.96,-2.87)
    (4.97,-2.88) (4.99,-2.89) (5.01,-2.91) (5.03,-2.96) (5.05,-2.92) (5.06,-2.95) (5.08,-2.94) (5.10,-2.94)
    (5.12,-2.92) (5.13,-2.95) (5.15,-2.92) (5.17,-2.91) (5.19,-2.92) (5.21,-2.94) (5.22,-2.87) (5.24,-2.87)
    (5.26,-2.87) (5.28,-2.88) (5.29,-2.84) (5.31,-2.82) (5.33,-2.81) (5.35,-2.77) (5.37,-2.77) (5.38,-2.81)
    (5.40,-2.81) (5.42,-2.76) (5.44,-2.83) (5.45,-2.81) (5.47,-2.84) (5.49,-2.83) (5.51,-2.80) (5.53,-2.80)
    (5.54,-2.73) (5.56,-2.71) (5.58,-2.76) (5.60,-2.78) (5.61,-2.77) (5.63,-2.72) (5.65,-2.77) (5.67,-2.80)
    (5.68,-2.76) (5.70,-2.73) (5.72,-2.69) (5.74,-2.67) (5.76,-2.71) (5.77,-2.73) (5.79,-2.72) (5.81,-2.74)
    (5.83,-2.73) (5.84,-2.77) (5.86,-2.79) (5.88,-2.80) (5.90,-2.78) (5.92,-2.79) (5.93,-2.74) (5.95,-2.69)
    (5.97,-2.69) (5.99,-2.67) (6.00,-2.65) (6.02,-2.66) (6.04,-2.67) (6.06,-2.65) (6.08,-2.64) (6.09,-2.61)
    (6.11,-2.61) (6.13,-2.57) (6.15,-2.57) (6.16,-2.58) (6.18,-2.58) (6.20,-2.60) (6.22,-2.61) (6.23,-2.56)
    (6.25,-2.56) (6.27,-2.56) (6.29,-2.60) (6.31,-2.55) (6.32,-2.52) (6.34,-2.54) (6.36,-2.55) (6.38,-2.56)
    (6.39,-2.58) (6.41,-2.58) (6.43,-2.60) (6.45,-2.63) (6.47,-2.63) (6.48,-2.57) (6.50,-2.58) (6.52,-2.60)
    (6.54,-2.58) (6.55,-2.61) (6.57,-2.63) (6.59,-2.64) (6.61,-2.62) (6.63,-2.61) (6.64,-2.64) (6.66,-2.69)
    (6.68,-2.76) (6.70,-2.73) (6.71,-2.71) (6.73,-2.74) (6.75,-2.73) (6.77,-2.75) (6.78,-2.73) (6.80,-2.76)
    (6.82,-2.77) (6.84,-2.76) (6.86,-2.76) (6.87,-2.82) (6.89,-2.77) (6.91,-2.74) (6.93,-2.81) (6.94,-2.82)
    (6.96,-2.82) (6.98,-2.85) (7.00,-2.79) (7.02,-2.70) (7.03,-2.72) (7.05,-2.76) (7.07,-2.73) (7.09,-2.73)
    (7.10,-2.73) (7.12,-2.70) (7.14,-2.67) (7.16,-2.66) (7.18,-2.64) (7.19,-2.63) (7.21,-2.63) (7.23,-2.64)
    (7.25,-2.61) (7.26,-2.62) (7.28,-2.66) (7.30,-2.67) (7.32,-2.65) (7.34,-2.62) (7.35,-2.65) (7.37,-2.63)
    (7.39,-2.64) (7.41,-2.66) (7.42,-2.61) (7.44,-2.64) (7.46,-2.62) (7.48,-2.59) (7.49,-2.53) (7.51,-2.52)
    (7.53,-2.51) (7.55,-2.48) (7.57,-2.46) (7.58,-2.46) (7.60,-2.49) (7.62,-2.47) (7.64,-2.50) (7.65,-2.51)
    (7.67,-2.54) (7.69,-2.49) (7.71,-2.49) (7.73,-2.50) (7.74,-2.50) (7.76,-2.59) (7.78,-2.55) (7.80,-2.57)
    (7.81,-2.57) (7.83,-2.58) (7.85,-2.57) (7.87,-2.53) (7.89,-2.56) (7.90,-2.60) (7.92,-2.60) (7.94,-2.58)
    (7.96,-2.52) (7.97,-2.54) (7.99,-2.50) (8.01,-2.55) (8.03,-2.56) (8.04,-2.55) (8.06,-2.59) (8.08,-2.60)
    (8.10,-2.57) (8.12,-2.57) (8.13,-2.52) (8.15,-2.52) (8.17,-2.57) (8.19,-2.56) (8.20,-2.57) (8.22,-2.57)
    (8.24,-2.53) (8.26,-2.51) (8.28,-2.48) (8.29,-2.45) (8.31,-2.47) (8.33,-2.51) (8.35,-2.47) (8.36,-2.44)
    (8.38,-2.46) (8.40,-2.47) (8.42,-2.45) (8.44,-2.46) (8.45,-2.50) (8.47,-2.51) (8.49,-2.56) (8.51,-2.51)
    (8.52,-2.50) (8.54,-2.49) (8.56,-2.52) (8.58,-2.50) (8.59,-2.51) (8.61,-2.51) (8.63,-2.53) (8.65,-2.53)
    (8.67,-2.52) (8.68,-2.51) (8.70,-2.52) (8.72,-2.54) (8.74,-2.56) (8.75,-2.56) (8.77,-2.56) (8.79,-2.56)
    (8.81,-2.58) (8.83,-2.57) (8.84,-2.60) (8.86,-2.59) (8.88,-2.60) (8.90,-2.56) (8.91,-2.54) (8.93,-2.49)
    (8.95,-2.47) (8.97,-2.48) (8.99,-2.46) (9.00,-2.51) (9.02,-2.51) (9.04,-2.55) (9.06,-2.50) (9.07,-2.47)
    (9.09,-2.43) (9.11,-2.42) (9.13,-2.36) (9.15,-2.30) (9.16,-2.29) (9.18,-2.26) (9.20,-2.25) (9.22,-2.28)
    (9.23,-2.23) (9.25,-2.20) (9.27,-2.22) (9.29,-2.23) (9.30,-2.21) (9.32,-2.23) (9.34,-2.23) (9.36,-2.21)
    (9.38,-2.17) (9.39,-2.18) (9.41,-2.20) (9.43,-2.22) (9.45,-2.23) (9.46,-2.22) (9.48,-2.25) (9.50,-2.28)
};
\draw[smcredX, very thick] (9.65-0.12, -2.28-0.12) -- (9.65+0.12, -2.28+0.12) (9.65-0.12, -2.28+0.12) -- (9.65+0.12, -2.28-0.12);

% --- SMC Trajectory 6: REJECTED mid-early ---
\draw[smcred, thick] plot coordinates {
    (1.00,-3.00) (1.02,-3.04) (1.04,-3.07) (1.05,-3.04) (1.07,-3.10) (1.09,-3.20) (1.11,-3.22) (1.12,-3.23)
    (1.14,-3.21) (1.16,-3.27) (1.18,-3.27) (1.19,-3.22) (1.21,-3.20) (1.23,-3.21) (1.25,-3.27) (1.27,-3.25)
    (1.28,-3.28) (1.30,-3.24) (1.32,-3.27) (1.34,-3.30) (1.35,-3.32) (1.37,-3.34) (1.39,-3.35) (1.41,-3.36)
    (1.43,-3.41) (1.44,-3.42) (1.46,-3.40) (1.48,-3.41) (1.50,-3.39) (1.51,-3.35) (1.53,-3.34) (1.55,-3.26)
    (1.57,-3.24) (1.58,-3.19) (1.60,-3.14) (1.62,-3.13) (1.64,-3.16) (1.66,-3.12) (1.67,-3.17) (1.69,-3.15)
    (1.71,-3.20) (1.73,-3.22) (1.74,-3.21) (1.76,-3.24) (1.78,-3.18) (1.80,-3.14) (1.81,-3.17) (1.83,-3.07)
    (1.85,-3.13) (1.87,-3.16) (1.89,-3.28) (1.90,-3.29) (1.92,-3.27) (1.94,-3.27) (1.96,-3.30) (1.97,-3.30)
    (1.99,-3.33) (2.01,-3.32) (2.03,-3.34) (2.05,-3.38) (2.06,-3.38) (2.08,-3.33) (2.10,-3.33) (2.12,-3.29)
    (2.13,-3.32) (2.15,-3.36) (2.17,-3.43) (2.19,-3.41) (2.20,-3.41) (2.22,-3.42) (2.24,-3.47) (2.26,-3.45)
    (2.28,-3.47) (2.29,-3.52) (2.31,-3.51) (2.33,-3.53) (2.35,-3.51) (2.36,-3.49) (2.38,-3.54) (2.40,-3.53)
    (2.42,-3.55) (2.44,-3.58) (2.45,-3.58) (2.47,-3.56) (2.49,-3.48) (2.51,-3.46) (2.52,-3.48) (2.54,-3.46)
    (2.56,-3.48) (2.58,-3.46) (2.59,-3.50) (2.61,-3.48) (2.63,-3.48) (2.65,-3.49) (2.67,-3.45) (2.68,-3.43)
    (2.70,-3.46) (2.72,-3.44) (2.74,-3.40) (2.75,-3.39) (2.77,-3.33) (2.79,-3.35) (2.81,-3.32) (2.82,-3.28)
    (2.84,-3.26) (2.86,-3.20) (2.88,-3.23) (2.90,-3.20) (2.91,-3.21) (2.93,-3.18) (2.95,-3.10) (2.97,-3.09)
    (2.98,-3.08) (3.00,-3.05) (3.02,-3.06) (3.04,-3.07) (3.06,-3.05) (3.07,-3.10) (3.09,-3.13) (3.11,-3.12)
    (3.13,-3.14) (3.14,-3.15) (3.16,-3.20) (3.18,-3.21) (3.20,-3.24) (3.21,-3.26) (3.23,-3.20) (3.25,-3.18)
    (3.27,-3.15) (3.29,-3.17) (3.30,-3.16) (3.32,-3.06) (3.34,-3.09) (3.36,-3.11) (3.37,-3.06) (3.39,-3.02)
    (3.41,-2.99) (3.43,-3.01) (3.44,-2.98) (3.46,-2.97) (3.48,-3.01) (3.50,-3.04) (3.52,-3.06) (3.53,-2.99)
    (3.55,-3.03) (3.57,-3.03) (3.59,-3.02) (3.60,-3.00) (3.62,-3.04) (3.64,-3.02) (3.66,-3.03) (3.68,-3.06)
    (3.69,-3.04) (3.71,-3.04) (3.73,-3.07) (3.75,-3.08) (3.76,-3.12) (3.78,-3.06) (3.80,-3.11) (3.82,-3.21)
    (3.83,-3.18) (3.85,-3.19) (3.87,-3.20) (3.89,-3.22) (3.91,-3.24) (3.92,-3.31) (3.94,-3.28) (3.96,-3.30)
    (3.98,-3.27) (3.99,-3.24) (4.01,-3.24) (4.03,-3.24) (4.05,-3.20) (4.06,-3.19) (4.08,-3.17) (4.10,-3.19)
    (4.12,-3.19) (4.14,-3.20) (4.15,-3.20) (4.17,-3.19) (4.19,-3.16) (4.21,-3.09) (4.22,-3.11) (4.24,-3.13)
    (4.26,-3.14) (4.28,-3.12) (4.30,-3.13) (4.31,-3.17) (4.33,-3.25) (4.35,-3.25) (4.37,-3.29) (4.38,-3.32)
    (4.40,-3.21) (4.42,-3.16) (4.44,-3.15) (4.45,-3.20) (4.47,-3.29) (4.49,-3.31) (4.51,-3.29) (4.53,-3.32)
    (4.54,-3.27) (4.56,-3.24) (4.58,-3.24) (4.60,-3.21) (4.61,-3.22) (4.63,-3.29) (4.65,-3.31) (4.67,-3.27)
    (4.69,-3.33) (4.70,-3.29) (4.72,-3.24) (4.74,-3.23) (4.76,-3.25) (4.77,-3.25) (4.79,-3.22) (4.81,-3.22)
    (4.83,-3.22) (4.84,-3.26) (4.86,-3.28) (4.88,-3.23) (4.90,-3.24) (4.92,-3.25) (4.93,-3.31) (4.95,-3.27)
    (4.97,-3.25) (4.99,-3.24) (5.00,-3.32) (5.02,-3.33) (5.04,-3.25) (5.06,-3.32) (5.07,-3.31) (5.09,-3.28)
    (5.11,-3.27) (5.13,-3.25) (5.15,-3.28) (5.16,-3.33) (5.18,-3.33) (5.20,-3.36) (5.22,-3.35) (5.23,-3.33)
    (5.25,-3.36) (5.27,-3.25) (5.29,-3.24) (5.31,-3.32) (5.32,-3.28) (5.34,-3.24) (5.36,-3.18) (5.38,-3.21)
    (5.39,-3.30) (5.41,-3.21) (5.43,-3.21) (5.45,-3.24) (5.46,-3.28) (5.48,-3.27) (5.50,-3.21)
};
\draw[smcredX, very thick] (5.65-0.12, -3.21-0.12) -- (5.65+0.12, -3.21+0.12) (5.65-0.12, -3.21+0.12) -- (5.65+0.12, -3.21-0.12);

% Start dots (on the rho_0 density)
\node[dot] at (1.00,-1.50) {};  % red traj start
\node[dot] at (1.00,-2.10) {};  % surviving traj 2
\node[dot] at (1.00,-2.80) {};  % killed traj 1
\node[dot] at (1.00,-1.40) {};  % killed traj 2
\node[dot] at (1.00,-2.50) {};  % killed traj 3
\node[dot] at (1.00,-3.00) {};  % killed traj 4

% End dots (surviving trajectories)
%\node[dot] at (11.50,-1.82) {};  % surviving traj 1 end (removed)
\node[dot] at (11.50,-1.82) {};  % surviving traj end

% =====================================================================
% RIGHT PANEL: Aesthetic images (guided above, unguided below)
% =====================================================================

% Guided image (FMRG output) — connected to x1 (black dot, blue arrow endpoint)
\node[anchor=west, inner sep=0pt] (guided_img) at (13.5, 2.15)
    {\includegraphics[height=2.5cm]{figures/abstract_human_form/featured/nfe14_seed19.jpg}};

% Unguided image — connected to orange dot (lookahead endpoint)
\node[anchor=west, inner sep=0pt] (unguided_img) at (13.5, -0.6)
    {\includegraphics[height=2.5cm]{figures/abstract_human_form/featured/unguided_seed19.jpg}};

% Colored borders (thick)
\draw[fmtgblue, line width=1.5pt, rounded corners=1.5pt] (guided_img.north west) rectangle (guided_img.south east);
\draw[lookahead, line width=1.5pt, rounded corners=1.5pt] (unguided_img.north west) rectangle (unguided_img.south east);

% Semi-transparent filled beams
\fill[fmtgblue, opacity=0.08] (x1) -- (guided_img.north west) -- (guided_img.south west) -- cycle;
\fill[lookahead, opacity=0.08] (lookaheadEnd) -- (unguided_img.north west) -- (unguided_img.south west) -- cycle;

% Beam edge lines (solid, thin)
\draw[fmtgblue, thin, opacity=0.3] (x1) -- (guided_img.north west);
\draw[fmtgblue, thin, opacity=0.3] (x1) -- (guided_img.south west);
\draw[lookahead, thin, opacity=0.3] (lookaheadEnd) -- (unguided_img.north west);
\draw[lookahead, thin, opacity=0.3] (lookaheadEnd) -- (unguided_img.south west);


\end{tikzpicture}

